A C-DAG task model for scheduling complex real-time tasks on heterogeneous platforms: preemption matters

Recent commercial hardware platforms for embedded real-time systems feature heterogeneous processing units and computing accelerators on the same System-on-Chip. When designing complex real-time application for such architectures, the designer needs to make a number of difficult choices: on which processor should a certain task be implemented? Should a component be implemented in parallel or sequentially? These choices may have a great impact on feasibility, as the difference in the processor internal architectures impact on the tasks' execution time and preemption cost. To help the designer explore the wide space of design choices and tune the scheduling parameters, in this paper we propose a novel real-time application model, called C-DAG, specifically conceived for heterogeneous platforms. A C-DAG allows to specify alternative implementations of the same component of an application for different processing engines to be selected off-line, as well as conditional branches to model if-then-else statements to be selected at run-time. We also propose a schedulability analysis for the C-DAG model and a heuristic allocation algorithm so that all deadlines are respected. Our analysis takes into account the cost of preempting a task, which can be non-negligible on certain processors. We demonstrate the effectiveness of our approach on a large set of synthetic experiments by comparing with state of the art algorithms in the literature.

==> figs/concrete_1.tex <==
\begin{tikzpicture}
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) {\tiny $v_{1}^{\mathsf{CPU}}$};
  \node at (\d,0) [circle, draw] (v_2) {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-0.5*\d) [diamond,draw] (F_2) {F};
  \node at (\d/2,-2.5*\d) [circle, draw] (v_10) {\tiny $v_{8}^{\mathsf{CPU}}$};
  
  \node at (\d/2,-1.5*\d) [diamond,draw,fill] (F_3) {F};
  \node at (0,-1*\d) [circle, draw] (v_7) {\tiny $v_{6}^{\mathsf{DLA}}$};
  \node at (\d,-1*\d) [circle, draw] (v_8) {\tiny $v_{7}^{\mathsf{dGPU}}$};
  \draw [<-](F_2) -- (v_1);
  \draw [<-](F_2) -- (v_2);
  \draw [->](F_2) -- (v_7);
  \draw [->](F_2) -- (v_8);
  \draw [<-](F_3) -- (v_7);
  \draw [<-](F_3) -- (v_8);
   \draw [<-](v_10) -- (F_3);
\end{tikzpicture}


==> figs/sep_1.tex <==
\begin{tikzpicture}
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) {\tiny $v_{1}^{\mathsf{CPU}}$};
  \node at (\d,0) [circle, draw] (v_2) {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-0.5*\d) [diamond,draw] (F_2) {F};
  \node at (\d/2,-2.5*\d) [circle, draw] (v_10) {\tiny $v_{8}^{\mathsf{CPU}}$};
  
  \node at (\d/2,-1.5*\d) [diamond,draw,fill] (F_3) {F};
  \node at (0,-1*\d) [circle, draw] (v_7) { $\emptyset$};
  \node at (\d,-1*\d) [circle, draw] (v_8) { $\emptyset$};
  \draw [<-](F_2) -- (v_1);
  \draw [<-](F_2) -- (v_2);
  \draw [->](F_2) -- (v_7);
  \draw [->](F_2) -- (v_8);
  \draw [<-](F_3) -- (v_7);
  \draw [<-](F_3) -- (v_8);
   \draw [<-](v_10) -- (F_3);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nv_paper"
%%% End:


==> figs/sep_2.tex <==
\begin{tikzpicture}
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) { $\emptyset$};
  \node at (\d,0) [circle, draw] (v_2) { $\emptyset$};% {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-0.5*\d) [diamond,draw] (F_2) {F};
  \node at (\d/2,-2.5*\d) [circle, draw] (v_10) { $\emptyset$};%{\tiny $v_{8}^{\mathsf{CPU}}$};
  
  \node at (\d/2,-1.5*\d) [diamond,draw,fill] (F_3) {F};
  \node at (0,-1*\d) [circle, draw] (v_7) {\tiny $v_{6}^{\mathsf{DLA}}$};
  \node at (\d,-1*\d) [circle, draw] (v_8) { $\emptyset$};%{\tiny $v_{7}^{\mathsf{dGPU}}$};
  \draw [<-](F_2) -- (v_1);
  \draw [<-](F_2) -- (v_2);
  \draw [->](F_2) -- (v_7);
  \draw [->](F_2) -- (v_8);
  \draw [<-](F_3) -- (v_7);
  \draw [<-](F_3) -- (v_8);
   \draw [<-](v_10) -- (F_3);
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nv_paper"
%%% End:


==> figs/sep_3.tex <==
\begin{tikzpicture}
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) { $\emptyset$};
  \node at (\d,0) [circle, draw] (v_2) { $\emptyset$};% {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-0.5*\d) [diamond,draw] (F_2) {F};
  \node at (\d/2,-2.5*\d) [circle, draw] (v_10) { $\emptyset$};%{\tiny $v_{8}^{\mathsf{CPU}}$};
  
  \node at (\d/2,-1.5*\d) [diamond,draw,fill] (F_3) {F};
  \node at (0,-1*\d) [circle, draw] (v_7) { $\emptyset$};%{\tiny $v_{8}^{\mathsf{CPU}}$};{\tiny $v_{6}^{\mathsf{DLA}}$};
  \node at (\d,-1*\d) [circle, draw] (v_8) {\tiny $v_{7}^{\mathsf{dGPU}}$};
  \draw [<-](F_2) -- (v_1);
  \draw [<-](F_2) -- (v_2);
  \draw [->](F_2) -- (v_7);
  \draw [->](F_2) -- (v_8);
  \draw [<-](F_3) -- (v_7);
  \draw [<-](F_3) -- (v_8);
   \draw [<-](v_10) -- (F_3);
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../nv_paper"
%%% End:


==> figs/task_off_d.tex <==
\begin{tikzpicture}


\draw [line width=0.5mm](0,0)--(22.5,0);
\draw [line width=0.5mm] (0,-3)--(22.5,-3);

\draw [line width=0.5mm] (0,3)--(22.5,3);


\draw[->] [line width=0.5mm] (1,3) -- (1,4.5) ;
\draw[<->] [line width=0.5mm] (6,3) -- (6,4) ;
\draw[<-] [line width=0.5mm] (16,3) -- (16,4) ;
\draw[<-] [line width=0.5mm] (21,3) -- (21,4.5) ;




\draw[->] [line width=0.5mm] (6,0) -- (6,1) ;
\draw[<-] [line width=0.5mm] (16,0) -- (16,1) ;


\draw[->] [line width=0.5mm] (6,-3) -- (6,-2) ;
\draw[<-] [line width=0.5mm] (16,-3) -- (16,-2) ;


%\filldraw[fill=red, draw=black,opacity=0.6] (9,0) rectangle(13,0.5);
\filldraw[fill=red, draw=black,opacity=0.3] (16,3) rectangle(18.5,3.5);
\draw(16,3) rectangle(18.5,3.5);



\filldraw[fill=red, draw=black,opacity=0.3] (1.5,3) rectangle(3.5,3.5);
\filldraw[fill=red, draw=black,opacity=0.3] (3.5,3) rectangle(6,3.5);


%\filldraw[fill=red, draw=black,opacity=0.3] (16.5,3) rectangle(16.5,3.5);

\draw (1.5,3) rectangle(3.5,3.5);
\draw (3.5,3) rectangle(6,3.5);



\filldraw[fill=blue, draw=black,opacity=0.3,dashed] (6,0) rectangle(11,0.5);
\draw[dashed] (6,0) rectangle(11,0.5);

\filldraw[fill=green, draw=black,opacity=0.6,dashed] (6,-3) rectangle(8.5,-2.5);
\draw[dashed] (6,-3) rectangle(8.5,-2.5);

\node  at (17.25,2.5) {\huge $v_8$};
\node  at (2.25,2.5) {\huge $v_1$};
\node  at (4.5,2.5) {\huge $v_2$};
\node  at (-1,3) {\Large \sf CPU};
\node  at (-1,0) {\Large \sf iGPU};
\node  at (-1,-3) {\Large \sf dGPU};
\node  at (8,-0.5) {\huge $v_6$};
\node  at (7.4,-3.5) {\huge $v_7$};


\draw[<->,dashed, line width= 0.5mm] (1,-4.5) -- (16,-4.5);
\draw[dotted] (1,-5.5) -- (1,5.5);
\draw[fill, white] (5,-4) rectangle (9.7,-5.5);
\node (ld) at (7.4,-4.5) {\Large \sf $v_7$ Local deadline};

\draw[<->,dashed, line width= 0.5mm] (6,-2.1) -- (16,-2.1);
\draw[fill, white] (8.4,-2) rectangle (13.4,-2.2);
\node (ld) at (10.8,-2.1) {\Large \sf $v_7$ relative deadline};
\node (ld) at (6,1.3) {\Large \sf O$(v_6)$};

\node (ld) at (21,5) {\Large \sf Absolute deadline};

\node (ld) at (1,6) {\Large \sf Activation time};

\draw[<->,dashed, line width= 0.5mm] (1,4.6) -- (21,4.6);
\draw[fill, white] (8.,4.2) rectangle (13.4,5);
\node (ld) at (10.8,4.6) {\Large \sf task  relative deadline};


\end{tikzpicture}

==> figs/task_spec.tex <==
\begin{tikzpicture}
  \def\d{1.7}
  \node at (0,0) [circle,draw] (v_1) {\tiny $v_{1}^{\mathsf{CPU}}$};
  \node at (\d,0) [circle, draw] (v_2) {\tiny $v_{2}^{\mathsf{CPU}}$};
  \node at (\d/2,-1) [rectangle,draw] (F_1) {\textcolor{black}{A}};
  \node at (\d/2,-3*\d) [rectangle,draw,fill] (F_4) {\textcolor{black}{\scriptsize F}};
  \node at (\d,-\d) [circle, draw] (v_4) {\tiny $v_{3}^{\mathsf{dGPU}}$};
  \node at (\d,-1.7*\d) [circle, draw] (v_5) {\tiny $v_{4}^{\mathsf{DLA}}$};
  \node at (\d,-2.4*\d) [circle, draw] (v_6) {\tiny $v_{5}^{\mathsf{dGPU}}$};
  \node at (\d/2,-3.7*\d) [circle, draw] (v_10) {\tiny $v_{8}^{\mathsf{CPU}}$};
  \node at (0,-\d) [diamond,draw] (F_2) {F};
  \node at (0,-2.5*\d) [diamond,draw,fill] (F_3) {\tiny F};
  \node at (-0.5,-1.75*\d) [circle, draw] (v_7) {\tiny $v_{6}^{\mathsf{DLA}}$};
  \node at (0.5,-1.75*\d) [circle, draw] (v_8) {\tiny $v_{7}^{\mathsf{dGPU}}$};
  \draw [<-](F_1) -- (v_1);
  \draw [<-](F_1) -- (v_2);
  \draw [<-](F_2) -- (F_1);
  \draw [->](F_1) -- (v_4);
  \draw [<-](v_5) -- (v_4);
  \draw [->](v_5) -- (v_6);
  \draw [->](F_2) -- (v_7);
  \draw [->](F_2) -- (v_8);
  \draw [<-](F_3) -- (v_7);
  \draw [<-](F_3) -- (v_8);
  \draw [->](F_3) -- (F_4);
  \draw [->](v_6) -- (F_4);
  \draw [->](v_10) -- (F_4);
\end{tikzpicture}


==> figs/work_flow.tex <==
\newcommand{\packaging}[3]{
\def\x{#1}
\def\y{#2}
\draw (0+\x,0+\y) rectangle (4+\x,2+\y);
\draw (0.1+\x,2+\y) rectangle (3+\x,2.4+\y);
\node (A) at (\x+2,\y+1) {\LARGE \bf #3};
}

\newcommand{\documenting}[4]{
\def\x{#1}
\def\y{#2}
\draw[fill,color=white](-1+\x,0+\y) -- (2.5+\x,0+\y) --(2.7+\x,\y-0.3)--(2.7+\x,\y-2) --(-1+\x,\y-2) --cycle (2.7+\x,\y-0.3)--(2.5+\x,\y-0.3)--(2.5+\x,\y);
\draw(-1+\x,0+\y) -- (2.5+\x,0+\y) --(2.7+\x,\y-0.3)--(2.7+\x,\y-2) --(-1+\x,\y-2) --cycle (2.7+\x,\y-0.3)--(2.5+\x,\y-0.3)--(2.5+\x,\y);

\node (A) at (\x+0.75,\y-0.75) {\bf #3};
\node (A) at (\x+0.75,\y-1.25) {\bf #4};
}


\begin{tikzpicture}
\def\d{-2}
\documenting{0.9}{0.8}{Architecture}{specification}
\foreach \q in {0.5,0.7,...,1}
{
\documenting{0+\q}{0+\q+1.3*\d}{Task graph}{specification}
}
\foreach \q in {0.5,0.7,...,1}
{
\documenting{0+\q}{-1.3+2*\d+\q}{Source}{Code}
}
\draw(5,0) rectangle (9,1.3*\d);
\node at (7,0.3*\d){\bf Allocation};
\node at (7,0.6*\d){\bf and};
\node at (7,\d){\bf Scheduling};
\draw(10,-\d/2) rectangle (14,\d+1);
\node at (12,-0.3*\d){\bf Allocation};
\node at (12,\d+1.8){\bf (Affinity)};
\draw(10,-3-\d/2) rectangle (14,-3+\d+1);
\node at (12,-3-0.3*\d){\bf Scheduling};
\node at (12,-3+\d+1.8){\bf (Parameters)};
\def\mov{1.5}
\draw(15.5,-6-\d/2+\mov) rectangle (19,-7+\d+1+\mov);
\node at (17.25,-5.5+\d/2+\mov){\bf Compiler};
\foreach \q in {0.5,0.7,...,1}
{
\draw[fill,white] (20+\q,-6-\d/2+\q) rectangle (21.5+\q,-6+\d+1+\q);
\draw(20+\q,-6-\d/2+\q) rectangle (21.5+\q,-6+\d+1+\q);
}
\node at (21.7,-5.5+\d/2+\mov){\bf Exe };
\node at (21.7,-6.3+\d/2+\mov+0.2){\bf Code };
\draw [->,line width=0.5mm] (19,-7+\mov+0.1) -- (20.4,-7+\mov+0.1);
\draw [->,line width=0.5mm] (3.6,-7+\mov) -- (15.5,-7+\mov);
\draw [->,line width=0.5mm] (3.6,0) -- (4,0) -- (4,-1)--(5,-1);
\draw [->,line width=0.5mm] (3.6,-3) -- (4,-3) -- (4,-2)--(5,-2);
\draw [->,line width=0.5mm] (9,-1.5) -- (9.5,-1.5)  (9.5,-3)--(9.5,-0.2)--(10,-0.2);
\draw [->,line width=0.5mm] (9.5,-3)--(10,-3);
\draw [->,line width=0.5mm] (14,-3)--(14.5,-3)--(14.5,-5)--(15.5,-5);
\draw [->,line width=0.5mm] (14,0)--(14.8,0)--(14.8,-4)--(15.5,-4);
\end{tikzpicture}
